Twisted $A_{2N}$ Argyres--Douglas theories: vertex algebras, Higgs branches, and double covers

We investigate the associated vertex operator algebras and Higgs branches of two closely related families of generalised Argyres--Douglas theories, arising from the twisted $A_{2N}$ and twisted $D_{N+1}$ series, respectively. We propose that the $A$-series theories are realised as nilpotent Higgsings of the $D$-series, and we assemble a variety of pieces of evidence for this proposal. A consequence is that the associated vertex operator algebras of the $A$-series are finite extensions of affine Kac--Moody vertex algebras at (non-boundary) admissible levels, rather than those Kac--Moody algebras themselves, and that their Higgs branches are in many cases double covers of nilpotent orbit closures. The $\mathbb{Z}_2$ gaugings of the $A$-series theories then furnish examples of unitary SCFTs whose associated vertex operator algebras are precisely affine Kac--Moody algebras at non-boundary admissible levels. We propose that these vertex algebras are equipped with a non-standard $\mathfrak{R}$-filtration, and comment on compatibility with graded unitarity.

==> figures/Equivalences_AD.tex <==
%!TEX Root = ../main.tex

\begin{figure} 
\centering
\begin{tikzpicture}[>=Latex, every node/.style={inner sep=1pt}]

\node (L) at (-5.5,0) {\textcolor{blue}{$\mathrm{AD}\!\left(\df_{(N+m+1)(2+2m)},m\right)$}};
\node (T) at (0,3.7) {\textcolor{red}{$\mathrm{AD}\!\left(\bff_{N(2+2m)},m\right)$}};
\node (R) at (5.5,0) {\textcolor{red}{$\mathrm{AD}\!\left(\cf^{\rm anom}_{N},m\right)$}};
\node (B) at (0,-3.7) {\textcolor{red}{$\mathrm{AD}\!\left(\cf_{N+m+1},m\right)$}};

\draw[->,thick]
  (L) -- node[above,sloped]
  {$\scriptstyle\mathds{O}_{\left[(q-1)^{2N+q-1}\right]}$} (B);

\draw[->,thick]
  (L) -- node[above,sloped]
  {$\scriptstyle\mathds{O}_{\left[q^{q-2},\,1^{2N(q-1)+1}\right]}$} (T);

\draw[->,thick]
  (L) -- node[above]
  {$\scriptstyle\mathds{O}_{\left[q^{q-2},\,(q-1)^{2N},\,1\right]}$} (R);

\draw[->,thick]
  (T) -- node[above,sloped]
  {$\scriptstyle\mathds{O}_{\left[(q-1)^{2N},\,1\right]}$} (R);

\draw[->,thick]
  (B) -- node[above, sloped]
  {$\scriptstyle\mathds{O}_{\left[q-1,\,1^{2N}\right]}$} (R);

\end{tikzpicture}
\caption{\label{fig:equiv} Equivalences in the type $B/C/D$ landscape of generalised Argyres--Douglas SCFTs. The theories with a twisted class $\cS$ construction and non-simply laced flavour symmetry (represented in red) have alternative realisations as specific nilpotent Higgsings of the untwisted $D$-type Argyres--Douglas SCFTs (represented in blue).}
\end{figure}


==> figures/Equivalences_VOA.tex <==
%!TEX Root = ../main.tex

\begin{figure} 
\centering
\begin{tikzpicture}[>=Latex, every node/.style={inner sep=1pt}]

\node (L) at (-5,0) {$V_{-h^\vee+\frac{h^\vee}{q}}\bigl(\so((2N+q-1)(q-1))\bigr)$};
\node (T) at (0,3.0) {$V_{-h^\vee+\frac{h^\vee}{q}}\bigl(\so(2N(q-1)+1)\bigr)$};
\node (R) at (5,0) {$\begin{array}{c} V_{-h^\vee+\frac{h+1}{2q}}(\sp(2N)) \\[2pt]
                              {}\oplus\\{}\, L_{-h^\vee+\frac{h+1}{2q}}(\sp(2N);\varpi_1) \end{array}$};
\node (B) at (0,-3.0) {$V_{-h^\vee+\frac{h^\vee}{q}}\bigl(\sp(2N+q-1)\bigr)$};

\draw[->,thick]
  (L) -- node[above,sloped]
  {$\scriptstyle\mathds{O}_{\left[(q-1)^{2N+q-1}\right]}$} (B);

\draw[->,thick]
  (L) -- node[above,sloped]
  {$\scriptstyle\mathds{O}_{\left[q^{q-2},\,1^{2N(q-1)+1}\right]}$} (T);

\draw[->,thick]
  (L) -- node[above]
  {$\scriptstyle\mathds{O}_{\left[q^{q-2},\,(q-1)^{2N},\,1\right]}$} (R);

\draw[->,thick]
  (T) -- node[above,sloped]
  {$\scriptstyle\mathds{O}_{\left[(q-1)^{2N},\,1\right]}$} (R);

\draw[->,thick]
  (B) -- node[above, sloped]
  {$\scriptstyle\mathds{O}_{\left[q-1,\,1^{2N}\right]}$} (R);

\end{tikzpicture}
\caption{\label{fig:W-algebra-web}$\mathcal{W}$-algebra isomorphisms giving a variety of realisations of the VOA of the anomalous Argyres--Douglas family in terms of Drinfel'd--Sokolov reductions of current algebras in types $B$, $C$, and $D$.}
\end{figure}

==> figures/Grid.tex <==
%!TEX Root = ../main.tex

\begin{figure} 
\begin{center}
\begin{tikzpicture}

\def\gridwidth{10}
\def\gridheight{10}  % Increase grid size to 9×9 to include labels
\def\cellsize{1}   % Cell size
\def\linewidth{0.5mm}  % Grid line width

\def\crossboxes{2/2, 5/2, 8/2, 3/3, 8/3, 4/4, 2/5, 5/5, 8/5, 6/6, 7/7, 2/8, 3/8, 5/8, 8/8, 9/9} 

\foreach \x in {2,3,4,5,6,7,8,9,10} {
    \foreach \y in {1,2,3,4,5,6,7,8,9} {
        \pgfmathsetmacro{\isCross}{0}
        \foreach \cx/\cy in \crossboxes {
            \ifnum\x=\cx \ifnum\y=\cy
                \pgfmathsetmacro{\isCross}{1}
            \fi \fi
        }

        \ifnum\x > \y
            \fill[red!50] (\x-1,9-\y) rectangle (\x,10-\y);
        \else
            \fill[yellow!50] (\x-1,9-\y) rectangle (\x,10-\y);
        \fi
    }
}

\draw[line width=\linewidth] (0,0) grid (\gridwidth,\gridheight);

\foreach \cx/\cy in \crossboxes {
    \draw[black, thick] (\cx-1+0.2, 9-\cy+0.2) -- (\cx-0.2, 9-\cy+0.8);
    \draw[black, thick] (\cx-1+0.2, 9-\cy+0.8) -- (\cx-0.2, 9-\cy+0.2);
}

\foreach \i in {1,2,3,4,5,6,7,8,9} {
    \node at (\i+0.5, 9.5) {\textbf{\i}};
}
\foreach \i in {-1,0,1,2,3,4,5,6,7} {
    \node at (0.5, 7.5-\i) {\textbf{\i}};
}

\draw[black, thick] (0.15,9.85) -- (0.85,9.15);
\node at (0.7, 9.7) {$N$};
\node at (0.3, 9.3) {$m$};

\end{tikzpicture}
\end{center}
{\caption{\label{GenNmdiag} The Higgs branch of $\mathrm{AD}(\cf^{\rm anom}_{N},m)$ is the double cover of the associated variety $X_{V_{k^{\rm anom}_{N,m}}(\sp(2N))}$ for the values of $(N,m)$ represented by uncrossed red boxes, and is exactly equal to the associated variety $X_{V_{k^{\rm anom}_{N,m}}(\sp(2N))}$ for values of $(N,m)$ corresponding to the yellow, uncrossed boxes. The crossed boxes correspond to non-admissible levels, and we do not comment on the Higgs branch for these values of $(N,m)$.}}
\end{figure}

==> figures/Hasse_C2m0.tex <==
%!TEX Root = ../main.tex

\begin{figure}[t]
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}, gauge/.style={circle, draw=blue, fill=blue, minimum size=7mm, inner sep=0pt},
    flavour/.style={rectangle, draw=red, fill=red, minimum size=6mm, inner sep=0pt},
    arrow/.style={-{Latex[width=2mm]}, thick}]
\begin{scope}[scale=1.5,xshift=1.5cm]
\node[scale=.8] (p0a) at (0,1.5) {$[3^2]$};
\node[scale=.8] (t1a) at (-0.2,1) {$A_1$};
\node[scale=.8] (p1) at (0,.5) {$[2^3]$};
\node[scale=.8] (t1b) at (-.2,0) {$\af_1$};
\node[scale=.8] (p2) at (0,-.5) {$[2^2,1^2]$};
\node[scale=.8] (t1b) at (-.2,-1) {$\cf_2$};
\node[scale=.8] (p0b) at (0,-1.5) {$[2,1^4]$};
\draw[blue] (p0a) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p0b);

\end{scope}
\begin{scope}[scale=1.5,xshift=5.5cm]
\node[scale=.8] (p0a) at (0,1.5) {$[4]$};
\node[scale=.8] (t1a) at (-0.2,1) {$A_3$};
\node[scale=.8] (p1) at (0,.5) {$[2^2]$};
\node[scale=.8] (t1b) at (-.2,0) {$\af_1$};
\node[scale=.8] (p2) at (0,-.5) {$[2,1^2]$};
\node[scale=.8] (t1b) at (-.2,-1) {$\cf_2$};
\node[scale=.8] (p0b) at (0,-1.5) {$[1^4]$};
\draw[blue] (p0a) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p0b);

\end{scope}
\end{tikzpicture}
{\caption{\label{HasseC20} Hasse diagrams for the Higgs branch moduli space of $\mathrm{AD}(\cf^{\rm anom}_{2},0)$ (left) and the associated variety $X_{V_{-\frac{13}{6}}(\sp(4))}$ (right).}}
\end{figure}


==> figures/Hasse_C3m0.tex <==
%!TEX Root = ../main.tex

\begin{figure}
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}},gauge/.style={circle, draw=blue, fill=blue, minimum size=7mm, inner sep=0pt},
    flavour/.style={rectangle, draw=red, fill=red, minimum size=6mm, inner sep=0pt},
    arrow/.style={-{Latex[width=2mm]}, thick}]
\begin{scope}[scale=1.5,xshift=1.5cm]
\node[scale=.8] (p5) at (0,3.5) {$[3^2,2]$};
\node[scale=.8] (t5) at (-0.2,3) {$\af_1$};
\node[scale=.8] (p4) at (0,2.5) {$[3^2,1^2]$};
\node[scale=.8] (t4) at (-.5,2) {$\af_1\cup \af_1$};
\node[scale=.8] (p3) at (0,1.5) {$[2^4]$};
\node[scale=.8] (t3) at (-.2,1) {$\af_1$};
\node[scale=.8] (p2) at (0,.5) {$[2^3,1^2]$};
\node[scale=.8] (t2) at (-.2,0) {$\cf_2$};
\node[scale=.8] (p1) at (0,-.5) {$[2^2,1^4]$};
\node[scale=.8] (t1) at (-.2,-1) {$\cf_3$};
\node[scale=.8] (p0) at (0,-1.5) {$[2,1^6]$};
\draw[blue] (p0) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p3);
\draw[blue] (p3) -- (p4);
\draw[blue] (p4) -- (p5);

\end{scope}
\begin{scope}[scale=1.5,xshift=5.5cm]
\node[scale=.8] (p5) at (0,3.5) {$[4,2]$};
\node[scale=.8] (t5a) at (0.7,3) {$\af_1$};
\node[scale=.8] (t5a) at (-0.7,3) {$\af_1$};
\node[scale=.8] (p4b) at (.7,2.5) {$[3^2]$};
\node[scale=.8] (t4b) at (-.7,2) {$\af_1$};
\node[scale=.8] (p4a) at (-.7,2.5) {$[4,1^2]$};
\node[scale=.8] (t4a) at (.7,2) {$\af_1$};
\node[scale=.8] (p3) at (0,1.5) {$[2^3]$};
\node[scale=.8] (t3) at (-.2,1) {$\af_1$};
\node[scale=.8] (p2) at (0,.5) {$[2^2,1^2]$};
\node[scale=.8] (t2) at (-.2,0) {$\cf_2$};
\node[scale=.8] (p1) at (0,-.5) {$[2,1^4]$};
\node[scale=.8] (t1) at (-.2,-1) {$\cf_3$};
\node[scale=.8] (p0) at (0,-1.5) {$[1^6]$};
\draw[blue] (p0) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p3);
\draw[blue] (p3) -- (p4a);
\draw[blue] (p3) -- (p4b);
\draw[blue] (p4a) -- (p5);
\draw[blue] (p4b) -- (p5);

\end{scope}
\end{tikzpicture}
{\caption{\label{HasseC30} Hasse diagrams for the Higgs branch moduli space of $\mathrm{AD}(\cf^{\rm anom}_{3},0)$ (left) and the associated variety $X_{V_{k^{\rm anom}_{3,0}}(\sp(6))}$ (right).}}
\end{figure}%

==> figures/Hasse_C3m1.tex <==
%!TEX Root = ../main.tex

\begin{figure}
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}, gauge/.style={circle, draw=blue, fill=blue, minimum size=6.5mm, inner sep=0pt},
    flavour/.style={rectangle, draw=red, fill=red, minimum size=5.5mm, inner sep=0pt},
    arrow/.style={-{Latex[width=2mm]}, thick}]
\begin{scope}[scale=1.5,xshift=1.5cm]
\node[scale=.8] (p6) at (0,4.5) {$[5,5]$};
\node[scale=.8] (t5a1) at (-0.2,4) {$A_3$};
\node[scale=.8] (p5) at (0,3.5) {$[4,4,2]$};
\node[scale=.8] (t5a) at (0.7,3) {$\af_1$};
\node[scale=.8] (t5a) at (-0.7,3) {$\af_1$};
\node[scale=.8] (p4b) at (.7,2.5) {$[4,4,1,1]$};
\node[scale=.8] (t4b) at (-.7,2) {$\af_1$};
\node[scale=.8] (p4a) at (-.7,2.5) {$[4,3,3]$};
\node[scale=.8] (t4a) at (.7,2) {$\af_1$};
\node[scale=.8] (p3) at (0,1.5) {$[4,2,2,2]$};
\node[scale=.8] (t3) at (-.2,1) {$\af_1$};
\node[scale=.8] (p2) at (0,.5) {$[4,2,2,1,1]$};
\node[scale=.8] (t2) at (-.2,0) {$\cf_2$};
\node[scale=.8] (p1) at (0,-.5) {$[4,2,1^4]$};
\node[scale=.8] (t1) at (-.2,-1) {$\cf_3$};
\node[scale=.8] (p0) at (0,-1.5) {$[4,1^6]$};
\draw[blue] (p0) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p3);
\draw[blue] (p3) -- (p4a);
\draw[blue] (p3) -- (p4b);
\draw[blue] (p4a) -- (p5);
\draw[blue] (p4b) -- (p5);
\draw[blue] (p5) -- (p6);

\end{scope}
\begin{scope}[scale=1.5,xshift=5.5cm]
\node[scale=.8] (p6) at (0,4.5) {$[6]$};
\node[scale=.8] (t5a1) at (-0.2,4) {$D_4$};
\node[scale=.8] (p5) at (0,3.5) {$[4,2]$};
\node[scale=.8] (t5a) at (0.7,3) {$\af_1$};
\node[scale=.8] (t5a) at (-0.7,3) {$\af_1$};
\node[scale=.8] (p4b) at (.7,2.5) {$[3^2]$};
\node[scale=.8] (t4b) at (-.7,2) {$\af_1$};
\node[scale=.8] (p4a) at (-.7,2.5) {$[4,1^2]$};
\node[scale=.8] (t4a) at (.7,2) {$\af_1$};
\node[scale=.8] (p3) at (0,1.5) {$[2^3]$};
\node[scale=.8] (t3) at (-.2,1) {$\af_1$};
\node[scale=.8] (p2) at (0,.5) {$[2^2,1^2]$};
\node[scale=.8] (t2) at (-.2,0) {$\cf_2$};
\node[scale=.8] (p1) at (0,-.5) {$[2,1^4]$};
\node[scale=.8] (t1) at (-.2,-1) {$\cf_3$};
\node[scale=.8] (p0) at (0,-1.5) {$[1^6]$};
\draw[blue] (p0) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p3);
\draw[blue] (p3) -- (p4a);
\draw[blue] (p3) -- (p4b);
\draw[blue] (p4a) -- (p5);
\draw[blue] (p4b) -- (p5);
\draw[blue] (p5) -- (p6);

\end{scope}
\end{tikzpicture}
{\caption{\label{HasseC31} Hasse diagrams for the Higgs branch moduli space of $\mathrm{AD}(\cf^{\rm anom}_{3},1)$ (left) and the associated variety $X_{V_{k^{\rm anom}_{3,1}}(\sp(6))}$ (right).}}
\end{figure}%

==> figures/Hasse_C5m0.tex <==
%!TEX Root = ../main.tex

\begin{figure}
\begin{tikzpicture}[decoration={markings,
mark=at position .5 with {\arrow{>}}}, gauge/.style={circle, draw=blue, fill=blue, minimum size=7mm, inner sep=0pt},
    flavour/.style={rectangle, draw=red, fill=red, minimum size=6mm, inner sep=0pt},
    arrow/.style={-{Latex[width=2mm]}, thick}]
\begin{scope}[scale=1.5,xshift=1.5cm]
\node[scale=.8] (p10) at (-.7,8.5) {$[3^4]$};
\node[scale=.8] (t10) at (-.1,8) {$\af_1$};
\node[scale=.8] (p9b) at (0,7.5) {$[3^2,2^3]$};
\node[scale=.8] (t9b) at (.6,7) {$\af_1$};
\node[scale=.8] (p8b) at (.7,6.5) {$[3^2,2^2,1^2]$};
\node[scale=.8] (t8b) at (1.2,6) {$\cf_2$};
\node[scale=.8] (t4a) at (-.1,5) {$\df_3$};
\node[scale=.8] (p7b) at (1.4,5.5) {$[3^2,2,1^4]$};
\node[scale=.8] (t7b) at (1.9,5) {$\cf_3$};
\node[scale=.8] (p6c) at (2.1,4.5) {$[3^2,1^6]$};
\node[scale=.8] (t4a) at (.6,4) {$\bff_2$};
\node[scale=.8] (p5a) at (-1.4,3.5) {$[2^6]$};
\node[scale=.8] (t5a) at (-1.4,3) {$\af_1$};
\node[scale=.8] (p4) at (-.7,2.5) {$[2^5,1^2]$};
\node[scale=.8] (t4b) at (-.7,2) {$\cf_2$};
\node[scale=.8] (t4a) at (1.4,2.9) {$\af_1 \cup \af_1$};
\node[scale=.8] (p3) at (0,1.5) {$[2^4,1^4]$};
\node[scale=.8] (t3) at (-.2,1) {$\cf_3$};
\node[scale=.8] (p2) at (0,.5) {$[2^3,1^6]$};
\node[scale=.8] (t2) at (-.2,0) {$\cf_4$};
\node[scale=.8] (p1) at (0,-.5) {$[2^2,1^8]$};
\node[scale=.8] (t1) at (-.2,-1) {$\cf_5$};
\node[scale=.8] (p0) at (0,-1.5) {$[2,1^{10}]$};
\draw[blue] (p0) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p3);
\draw[blue] (p3) -- (p4);
\draw[blue] (p3) -- (p6c);
\draw[blue] (p4) -- (p5a);
\draw[blue] (p4) -- (p7b);
\draw[blue] (p5a) -- (p8b);
\draw[blue] (p6c) -- (p7b);
\draw[blue] (p7b) -- (p8b);
\draw[blue] (p8b) -- (p9b);
\draw[blue] (p9b) -- (p10);

\end{scope}
\begin{scope}[scale=1.5,xshift=6.5cm]
\node[scale=.8] (p10) at (-.7,8.5) {$[4,3^2]$};
\node[scale=.8] (t10) at (-.1,8) {$\af_1$};
\node[scale=.8] (p9b) at (0,7.5) {$[4,2^3]$};
\node[scale=.8] (t9b) at (.6,7) {$\af_1$};
\node[scale=.8] (p8b) at (.7,6.5) {$[4,2^2,1^2]$};
\node[scale=.8] (t8b) at (1.2,6) {$\cf_2$};
\node[scale=.8] (p7b) at (1.4,5.5) {$[4,2,1^4]$};
\node[scale=.8] (t7b) at (1.9,5) {$\cf_3$};
\node[scale=.8] (tEx5) at (-.8,6.6) {$\af_1$};
\node[scale=.8] (p7a) at (-1.4,5.5) {$[3^2,2^2]$};
\node[scale=.8] (t7a) at (-1.2,4.9) {$\af_1$};
\node[scale=.8] (p6c) at (2.1,4.5) {$[4,1^6]$};
\node[scale=.8] (tEx4) at (-.1,5.6) {$\af_1$};
\node[scale=.8] (p6b) at (-.7,4.5) {$[3^2,2,1^2]$};
\node[scale=.8] (t6b) at (-.5,3.9) {$\cf_2$};
\node[scale=.8] (tEx3) at (.6,4.6) {$\af_1$};
\node[scale=.8] (p5b) at (0,3.5) {$[3^2,1^4]$};
\node[scale=.8] (t5b) at (0.1,3) {$\af_1\cup\af_1$};
\node[scale=.8] (tEx1) at (-1.2,4.1) {$\bff_2$};
\node[scale=.8] (p5a) at (-1.4,3.5) {$[2^5]$};
\node[scale=.8] (t5a) at (-1.4,3) {$\af_1$};
\node[scale=.8] (p4) at (-.7,2.5) {$[2^4,1^2]$};
\node[scale=.8] (t4b) at (-.7,2) {$\cf_2$};
\node[scale=.8] (t4a) at (1.2,2.9) {$\af_1$};
\node[scale=.8] (p3) at (0,1.5) {$[2^3,1^4]$};
\node[scale=.8] (t3) at (-.2,1) {$\cf_3$};
\node[scale=.8] (p2) at (0,.5) {$[2^2,1^6]$};
\node[scale=.8] (t2) at (-.2,0) {$\cf_4$};
\node[scale=.8] (p1) at (0,-.5) {$[2,1^8]$};
\node[scale=.8] (t1) at (-.2,-1) {$\cf_5$};
\node[scale=.8] (p0) at (0,-1.5) {$[1^{10}]$};
\draw[blue] (p0) -- (p1);
\draw[blue] (p1) -- (p2);
\draw[blue] (p2) -- (p3);
\draw[blue] (p3) -- (p4);
\draw[blue] (p3) -- (p6c);
\draw[blue] (p4) -- (p5a);
\draw[blue] (p4) -- (p5b);
\draw[blue] (p5b) -- (p6b);
\draw[blue] (p5a) -- (p6b);
\draw[blue] (p6b) -- (p7a);
\draw[blue] (p5b) -- (p7b);
\draw[blue] (p6c) -- (p7b);
\draw[blue] (p7b) -- (p8b);
\draw[blue] (p6b) -- (p8b);
\draw[blue] (p8b) -- (p9b);
\draw[blue] (p7a) -- (p9b);
\draw[blue] (p9b) -- (p10);

\end{scope}
\end{tikzpicture}
{\caption{\label{HasseC50} Hasse diagrams for the Higgs branch moduli space of $\mathrm{AD}(\cf^{\rm anom}_{5},0)$ (left) and the associated variety $X_{V_{k^{\rm anom}_{5,0}}(\sp(10))}$ (right).}}
\end{figure}%

==> figures/Quiver_AD.tex <==
%!TEX Root = ../main.tex

\begin{figure}[t]
\begin{tikzpicture}[
    gaugeblue/.style={
        circle, draw=blue, fill=blue,
        minimum size=9mm, inner sep=0pt
    },
    gaugered/.style={
        circle, draw=mutedred, fill=mutedred,
        minimum size=9mm, inner sep=0pt
    },
    flavourred/.style={
        rectangle, draw=mutedred, fill=mutedred,
        minimum size=8mm, inner sep=0pt
    },
    flavourblue/.style={
        rectangle, draw=blue, fill=blue,
        minimum size=8mm, inner sep=0pt
    },
    arrow/.style={-{Latex[width=2mm]}, thick}
]
\begin{scope}[xshift = 2cm]
\node[gaugeblue] (BN1) at (0,0) {$\textcolor{white}{B/D}$};
\node[gaugered] (CN2) at (1.5,0) {$\textcolor{white}{C}$};
\node[gaugeblue] (BN3) at (3,0) {$\textcolor{white}{B/D}$};
\node[gaugeblue] (BDq2) at (6,0) {$\textcolor{white}{B/D}$};
\node[gaugered] (CNq) at (7.5,0) {$\textcolor{white}{C}$};


\node[flavourred] (CN) at (0,-1.5) {$\textcolor{white}{C_N}$};
\node[flavourblue] (B0) at (7.5,-1.5) {$\textcolor{white}{B_0}$};

\draw[black] (BN1) -- (CN2);    % Gauge to Gauge
\draw[black] (CN2) -- (BN3);    % Gauge to Gauge
\draw[dashed] (BN3) -- (BDq2);  % Gauge to Gauge
\draw[black] (BDq2) -- (CNq);   % Gauge to Gauge
\draw[black] (BN1) -- (CN);     % Flavour to Gauge 1
\draw[black] (CNq) -- (B0);     % Flavour to Gauge 2
\end{scope}
\end{tikzpicture}
{\caption{\label{QuivGenAD} The orthosymplectic quiver for the Higgs branch of the $\mathrm{AD}(\cf^{\rm anom}_{N},m)$ theory. The $q-1$ gauge nodes have $\mathbf{N} = \{N_1, N_2, \dots, N_{q-1}\}$, where $B/D$ nodes carry ${\rm O}(N_i)$ gauge groups and $C$ nodes carry ${\rm USp}(N_i)$ gauge groups.}}
\end{figure}

==> figures/Quiver_CN.tex <==
%!TEX Root = ../main.tex

\begin{figure}[t]
\begin{tikzpicture}[
    gaugeblue/.style={
        circle, draw=blue, fill=blue,
        minimum size=9mm, inner sep=0pt
    },
    gaugered/.style={
        circle, draw=mutedred, fill=mutedred,
        minimum size=9mm, inner sep=0pt
    },
    flavourred/.style={
        rectangle, draw=mutedred, fill=mutedred,
        minimum size=8mm, inner sep=0pt
    },
    arrow/.style={-{Latex[width=2mm]}, thick}
]
\begin{scope}[xshift = 2cm]
\node[gaugeblue] (BN1) at (0,0) {$\textcolor{white}{B/D}$};
\node[gaugered] (CN2) at (1.5,0) {$\textcolor{white}{C}$};
\node[gaugeblue] (BN3) at (3,0) {$\textcolor{white}{B/D}$};
\node[gaugeblue] (BDq2) at (6,0) {$\textcolor{white}{B/D}$};
\node[gaugered] (CNq) at (7.5,0) {$\textcolor{white}{C}$};
\node[gaugeblue] (B0) at (9,0) {$\textcolor{white}{B_0}$};

\node[flavourred] (CN) at (0,-1.5) {$\textcolor{white}{C_N}$};


\draw[black] (BN1) -- (CN2);    % Gauge to Gauge
\draw[black] (CN2) -- (BN3);    % Gauge to Gauge
\draw[dashed] (BN3) -- (BDq2);  % Gauge to Gauge
\draw[black] (BDq2) -- (CNq);   % Gauge to Gauge
\draw[black] (CNq) -- (B0);     % Gauge to Gauge
\draw[black] (BN1) -- (CN);     % Flavour to Gauge 1
\end{scope}
\end{tikzpicture}
\caption{\label{QuivGenCN} The orthosymplectic quiver for the associated variety $X_{V_{k^{\rm anom}_{N,m}}(\sp(2N))}$. The $q$ gauge nodes have $\mathbf{N} = \{N_1, N_2, \dots, N_{q-1}, 1\}$, where the $N_i$ are exactly the same as in Figure \ref{QuivGenAD}. The rightmost gauge node is an ${\rm O}(1)\cong\mathbb{Z}_2$ discrete gauging.}
\end{figure}
